CATVI: Conditional and Adaptively Truncated Variational Inference for Hierarchical Bayesian Nonparametric Models

Current variational inference methods for hierarchical Bayesian nonparametric models can neither characterize the correlation structure among latent variables due to the mean-field setting, nor infer the true posterior dimension because of the universal truncation. To overcome these limitations, we propose the conditional and adaptively truncated variational inference method (CATVI) by maximizing the nonparametric evidence lower bound and integrating Monte Carlo into the variational inference framework. CATVI enjoys several advantages over traditional methods, including a smaller divergence between variational and true posteriors, reduced risk of underfitting or overfitting, and improved prediction accuracy. Empirical studies on three large datasets reveal that CATVI applied in Bayesian nonparametric topic models substantially outperforms competing models, providing lower perplexity and clearer topic-words clustering.

==> pictures/graphic_model.tex <==
\documentclass[border=0.1cm]{standalone}
\usepackage{tikz}
\makeatletter \providecommand{\@LN}[2]{} \makeatother 
\begin{document}
\tikzset{ input/.style  = {draw, circle, node distance = 2cm}, }

\begin{tikzpicture}
\draw
node at (0,-1.5)[input, name=H]{$H$}
node [input, right of=H] (G_0) {$G_0$}
node [input, right of=G_0] (G_j) {$G_j$}
node [input, right of=G_j] (z) {$z_{ji}$}
node [input, right of=z] (x){$x_{ji}$}
node [input, above of=z] (beta){$\beta$}
node [input, left of=beta] (lambda){$\lambda$};
\draw[>=latex,->](H) -- node {}(G_0);
\draw[>=latex,->](G_0) -- node {}(G_j);
\draw[>=latex,->](G_j) -- node {}(z);
\draw[>=latex,->](z) -- node {}(x);
\draw[>=latex,->](beta) -- node {}(x);
\draw[>=latex,->](lambda) -- node {}(beta);
\draw[color=blue](3,-2.7) rectangle (9.4, -0.3);
\node at (9.4,-2.6) [above=2mm, left=0mm] {$J$};
\draw [color=red](5,-2.3) rectangle (9, -0.6);
\node at (9.1,-2.1) [above=2mm, left=0mm] {$N_j$};
\end{tikzpicture}
\end{document}

==> pictures/hpo_batch_size.tex <==
\documentclass[border=0cm]{standalone}%[border=0.1cm]
\usepackage{tikz,pgfplots}
\pgfplotsset{compat=1.16}
\makeatletter \providecommand{\@LN}[2]{} \makeatother 
\begin{document}
\begin{tikzpicture}
\pgfplotsset{every y tick label/.append style={font=\small, xshift=0.6ex}} 
\begin{axis}[
    xlabel={Hours},
    ylabel={Predictive perplexity},
    xmin=0, xmax=5,
    %ymin=500, 
    ymax=1900,
    ymode=log,
    %xtick={0},
    %ytick={2000,3000,4000,5000},
    legend pos=north east,
    %ymajorgrids=true,
    %grid style=dashed,
]

\addplot [red, ultra thick] table[
    x=time,
    y=perplexity,
    col sep=comma,
    mark=none
    ]
{data/HPO/BATCH_SIZE/1024.csv};

    
\addplot [blue, dash pattern=on 10pt off 3pt, ultra thick] table[
    x=time,
    y=perplexity,
    col sep=comma,
    mark=none
    ]
    {data/HPO/BATCH_SIZE/512.csv};

\addplot [dash dot, green, ultra thick] table[
    x=time,
    y=perplexity,
    col sep=comma,
    color=blue,
    mark=none
    ]
    {data/HPO/BATCH_SIZE/256.csv};


\addplot [loosely dotted, black, ultra thick] table[
    x=time,
    y=perplexity,
    col sep=comma,
    color=blue,
    mark=none
    ]
    {data/HPO/BATCH_SIZE/128.csv};
    \legend{1024, 512, 256, 128}
  \end{axis}



\end{tikzpicture}

\end{document}

==> pictures/hpo_initial_k.tex <==
\documentclass[border=0cm]{standalone}%[border=0.1cm]
\usepackage{tikz,pgfplots}
\pgfplotsset{compat=1.16}
\makeatletter \providecommand{\@LN}[2]{} \makeatother 
\begin{document}
\begin{tikzpicture}
\pgfplotsset{every y tick label/.append style={font=\small, xshift=0.6ex}} 
\begin{axis}[
    xlabel={Hours},
    ylabel={Predictive perplexity},
    xmin=0, xmax=5,
    %ymin=500, 
    ymax=1900,
    ymode=log,
    %xtick={0},
    %ytick={2000,3000,4000,5000},
    legend pos=north east,
    %ymajorgrids=true,
    %grid style=dashed,
]

%\addplot [red, thick] table[
%    x=time,
%    y=perplexity,
%    col sep=comma,
%    mark=none
%    ]
%{data/HPO/INITIALK/20.csv};

    
%\addplot [blue, dash pattern=on 10pt off 3pt, thick] table[
%    x=time,
%    y=perplexity,
%    col sep=comma,
%    mark=none
%    ]
%    {data/HPO/INITIALK/40.csv};

\addplot [red, ultra thick] table[
    x=time,
    y=perplexity,
    col sep=comma,
    color=blue,
    mark=none
    ]
    {data/HPO/INITIALK/60.csv};


\addplot [blue, dash pattern=on 10pt off 3pt, ultra thick] table[
    x=time,
    y=perplexity,
    col sep=comma,
    color=blue,
    mark=none
    ]
    {data/HPO/INITIALK/80.csv};
    
\addplot [dash dot, green, ultra thick] table[
    x=time,
    y=perplexity,
    col sep=comma,
    color=blue,
    mark=none
    ]
    {data/HPO/INITIALK/100.csv};
    
\addplot [loosely dotted, black, ultra thick] table[
    x=time,
    y=perplexity,
    col sep=comma,
    color=blue,
    mark=none
    ]
    {data/HPO/INITIALK/120.csv};
    
\addplot [brown, dash pattern=on 5pt off 2pt, ultra thick] table[
    x=time,
    y=perplexity,
    col sep=comma,
    color=blue,
    mark=none
    ]
    {data/HPO/INITIALK/140.csv};
\legend{60, 80, 100, 120, 140}
\end{axis}

\end{tikzpicture}

\end{document}

==> pictures/plot_1.tex <==
\documentclass[border=0cm]{standalone}%[border=0.1cm]
\usepackage{tikz,pgfplots}
\pgfplotsset{compat=1.16}
\makeatletter \providecommand{\@LN}[2]{} \makeatother 
\begin{document}
\begin{tikzpicture}
\pgfplotsset{every y tick label/.append style={font=\small, xshift=0.6ex}} 
\begin{axis}[
    xlabel={Hours},
    ylabel={Predictive perplexity},
    xmin=0, xmax=5,
    %ymin=500, ymax=4000,
    ymode=log,
    %xtick={0},
    %ytick={2000,3000,4000,5000},
    legend pos=north east,
    %ymajorgrids=true,
    %grid style=dashed,
]




\addplot [red, ultra thick] table[
    x=time,
    y=perplexity,
    col sep=comma,
    mark=none
    ]
{data/cvi_arxiv.csv};

    
\addplot [blue, dash pattern=on 10pt off 3pt, ultra thick] table[
    x=time,
    y=perplexity,
    col sep=comma,
    mark=none
    ]
    {data/cvi_gamma_arxiv.csv};

\addplot [loosely dotted, black, ultra thick] table[
    x=time,
    y=perplexity,
    col sep=comma,
    color=blue,
    mark=none
    ]
    {data/online_arxiv.csv};
    
\legend{CATVI--HDP,CATVI--$\Gamma$DP, OVI--HDP}
\end{axis}
\end{tikzpicture}

\end{document}

==> pictures/plot_2.tex <==
\documentclass[border=0cm]{standalone}%[border=0.1cm]
\usepackage{tikz,pgfplots}
\pgfplotsset{compat=1.16}
\makeatletter \providecommand{\@LN}[2]{} \makeatother 
\begin{document}
\begin{tikzpicture}
\pgfplotsset{every y tick label/.append style={font=\small, xshift=0.6ex}} 

\begin{axis}[
    xlabel={Hours},
    ylabel={Predictive perplexity},
    %axis x line=right,
    %axis y line=top,
    xmin=0, xmax=5,
    %ymin=500, ymax=4000,
    ymode=log,
    %xtick={0},
    %ytick={2000,3000,4000,5000},
    legend pos=north east,
    %ymajorgrids=true,
    %grid style=dashed,
]




\addplot [red, ultra thick] table[
    x=time,
    y=perplexity,
    col sep=comma,
    mark=none
    ]
%\addlegendentry{CATVI-HDP}
{data/cvi_nyt.csv};

    
\addplot [blue, dash pattern=on 10pt off 3pt, ultra thick] table[
    x=time,
    y=perplexity,
    col sep=comma,
    mark=none
    ]
    {data/cvi_gamma_nyt.csv};

\addplot [loosely dotted, black, ultra thick] table[
    x=time,
    y=perplexity,
    col sep=comma,
    color=blue,
    mark=none
    ]
    {data/online_nyt.csv};

\legend{CATVI--HDP,CATVI--$\Gamma$DP, OVI--HDP}

\end{axis}
\end{tikzpicture}

\end{document}

==> pictures/plot_3.tex <==
\documentclass[border=0cm]{standalone}%[border=0.1cm]
\usepackage{tikz,pgfplots}
\pgfplotsset{compat=1.16}
\makeatletter \providecommand{\@LN}[2]{} \makeatother 
\begin{document}
\begin{tikzpicture}
\pgfplotsset{every y tick label/.append style={font=\small, xshift=0.6ex}} 

\begin{axis}[
    xlabel={Hours},
    ylabel={Predictive perplexity},
    xmin=0, xmax=5,
    %ymin=500, ymax=4000,
    ymode=log,
    %xtick={0},
    %ytick={2000,3000,4000,5000},
    %legend pos= east north,
    %ymajorgrids=true,
    %grid style=dashed,
]




\addplot [red, ultra thick] table[
    x=time,
    y=perplexity,
    col sep=comma,
    mark=none
    ]
{data/cvi_wiki.csv};

    
\addplot [blue, dash pattern=on 10pt off 3pt, ultra thick] table[
    x=time,
    y=perplexity,
    col sep=comma,
    mark=none
    ]
    {data/cvi_gamma_wiki.csv};

\addplot [loosely dotted, black, ultra thick] table[
    x=time,
    y=perplexity,
    col sep=comma,
    color=blue,
    mark=none
    ]
    {data/online_wiki.csv};

\legend{CATVI--HDP,CATVI--$\Gamma$DP, OVI--HDP}

\end{axis}
\end{tikzpicture}

\end{document}

==> pictures/plot_4.tex <==
\documentclass[border=0cm]{standalone}%[border=0.1cm]
\usepackage{tikz,pgfplots}
\pgfplotsset{compat=1.16}
\makeatletter \providecommand{\@LN}[2]{} \makeatother 
\begin{document}
\begin{tikzpicture}
\pgfplotsset{every y tick label/.append style={font=\small,xshift=-0.2ex}} 
\begin{axis}[
    xlabel={Hours},
    ylabel={Number of topics},
    xmin=0, xmax=5,
    ymin=120, ymax=180,
    %ymajorgrids=true,
    %grid style=dashed,
    %smooth
    %ytick={120.0,140,160,180},
]



\addplot [red, ultra thick] table[
    x=time,
    y=K,
    col sep=comma,
    mark=none
    ]
{data/cvi_arxiv.csv};

    
\addplot [blue, dash pattern=on 10pt off 3pt,ultra thick] table[
    x=time,
    y=K,
    col sep=comma,
    mark=none
    ]
    {data/cvi_gamma_arxiv.csv};

\addplot [loosely dotted, black, ultra thick] table[
    x=time,
    y=K,
    col sep=comma,
    color=blue,
    mark=none
    ]
    {data/online_arxiv.csv};
\legend{CATVI--HDP,CATVI--$\Gamma$DP, OVI--HDP}

\end{axis}
\end{tikzpicture}

\end{document}

==> pictures/plot_5.tex <==
\documentclass[border=0cm]{standalone}%[border=0.1cm]
\usepackage{tikz,pgfplots}
\pgfplotsset{compat=1.16}
\makeatletter \providecommand{\@LN}[2]{} \makeatother 
\begin{document}
\begin{tikzpicture}
\pgfplotsset{every y tick label/.append style={font=\small,xshift=-0.2ex}} 
\begin{axis}[
    xlabel={Hours},
    ylabel={Number of topics},
    xmin=0, xmax=5,
    ymin=120, ymax=180,
    %ymajorgrids=true,
    %grid style=dashed,
    %smooth
]



\addplot [red, ultra thick] table[
    x=time,
    y=K,
    col sep=comma,
    mark=none
    ]
{data/cvi_nyt.csv};

    
\addplot [blue, dash pattern=on 10pt off 3pt, ultra thick] table[
    x=time,
    y=K,
    col sep=comma,
    mark=none
    ]
    {data/cvi_gamma_nyt.csv};

\addplot [loosely dotted, black, ultra thick] table[
    x=time,
    y=K,
    col sep=comma,
    color=blue,
    mark=none
    ]
    {data/online_nyt.csv};
\legend{CATVI--HDP,CATVI--$\Gamma$DP, OVI--HDP}

\end{axis}
\end{tikzpicture}

\end{document}

==> pictures/plot_6.tex <==
\documentclass[border=0cm]{standalone}%[border=0.1cm]
\usepackage{tikz,pgfplots}
\pgfplotsset{compat=1.16}
\makeatletter \providecommand{\@LN}[2]{} \makeatother 
\begin{document}
\begin{tikzpicture}
\pgfplotsset{every y tick label/.append style={font=\small,xshift=-0.2ex}} 
\begin{axis}[
    xlabel={Hours},
    ylabel={Number of topics},
    xmin=0, xmax=5,
    legend pos=north east,
    ymin=130, ymax=240,
    %ymajorgrids=true,
    %grid style=dashed,
    %smooth
]



\addplot [red, ultra thick] table[
    x=time,
    y=K,
    col sep=comma,
    mark=none
    ]
{data/cvi_wiki.csv};

    
\addplot [blue, dash pattern=on 10pt off 3pt,ultra thick] table[
    x=time,
    y=K,
    col sep=comma,
    mark=none
    ]
    {data/cvi_gamma_wiki.csv};

\addplot [loosely dotted, black, ultra thick] table[
    x=time,
    y=K,
    col sep=comma,
    color=blue,
    mark=none
    ]
    {data/online_wiki.csv};
\legend{CATVI--HDP,CATVI--$\Gamma$DP, OVI--HDP}

\end{axis}
\end{tikzpicture}

\end{document}
